IteRate: Autonomous AI Synthesis of In-Kernel eBPF Wi-Fi Rate Control Algorithms

Wi-Fi rate adaptation remains a persistent challenge in wireless networking. Deployed algorithms like Minstrel-HT have remained largely stagnant for over a decade, relying on hand-tuned heuristics that fail to generalize to the complexity of modern wireless environments. We present \name, an autonomous research system that closes the loop on rate control development. IteRate uses a multi-agent AI architecture to conduct the full scientific cycle: formulating hypotheses, writing eBPF programs that run inside the Linux kernel, deploying them over-the-air to Wi-Fi devices, collecting fine-grained telemetry for analysis, and iterating based on experimental evidence, all without human intervention. IteRate makes three contributions. (1) a novel kernel module that exposes per-frame hardware telemetry including modulation and coding schemes (MCS) and retry counts to eBPF programs, (2) a structured agentic AI architecture employing specialized agents for algorithm design, experiment execution, and data analysis, coordinated via a hypothesis-driven research protocol with persistent knowledge, and (3) a closed-loop pipeline that automates the cross-compilation, deployment, and evaluation of in-kernel logic onto embedded Wi-Fi targets. On a 58-node testbed running five workloads. relative to the well-known Minstrel algorithm, IteRate achieves 21% faster web-page loads, 7% higher video quality of experience (QoE), and 21% higher peak throughput. Our work demonstrates that AI agents, when equipped with appropriate kernel-level hooks and a disciplined scientific workflow, can effectively automate the research required to design Wi-Fi rate controllers.

==> figures/agentic-pipeline.tex <==
\begin{tikzpicture}[
    >=stealth,
    font=\sffamily,
    % Apple Flat Design Base Styles
    basebox/.style={draw=none, rounded corners=6pt, text centered},
    scientist/.style={basebox, fill=blue!10, minimum width=2.8cm, minimum height=3.6cm},
    subagent/.style={basebox, fill=green!10, rounded corners=4pt, minimum width=3.2cm, minimum height=0.6cm, font=\sffamily\scriptsize},
    infra/.style={basebox, fill=orange!15, minimum width=2.0cm},
    store/.style={basebox, fill=yellow!15, rounded corners=4pt, minimum width=3.4cm, minimum height=0.6cm, font=\sffamily\scriptsize},
    edgecontainer/.style={basebox, fill=teal!15, rounded corners=6pt},
    % Clean Floating Labels
    lbl/.style={font=\sffamily\scriptsize\bfseries, text=black!70, fill=white, inner sep=2pt, rounded corners=3pt},
    privilegelbl/.style={lbl, text=red!50, draw=red!20, line width=0.8pt},
]

% ============================================================
% Column 1: scientist
% ============================================================
\node[scientist] (sup) at (0, -0.3) {};
\node[font=\sffamily\small\bfseries, text=black!85, anchor=north] at (0, 1.3) {Scientist};

% Spaced out evenly by 0.4 units, and shifted slightly right to x = -1.0 for better horizontal balance
\begin{scope}[every node/.style={font=\sffamily\scriptsize, text=black!75, anchor=west}]
    \node at (-0.9, 0.6)   {1. Orient};
    \node at (-0.9, 0.2)   {2. Hypothesize};
    \node at (-0.9, -0.2)  {3. Design};
    \node at (-0.9, -0.6)  {4. Execute};
    \node at (-0.9, -1.0)  {5. Interpret};
    \node at (-0.9, -1.4)  {6. Iterate};
\end{scope}

% ============================================================
% Privilege boundary
% ============================================================
% Shifted to x=2.3 to sit perfectly between the newly spaced components
\draw[densely dashed, gray, line width=1.2pt, opacity=0.5] (2.3, 1.8) -- (2.3, -3.4);
\node[privilegelbl, draw=none, text=gray, anchor=south] at (2.3, 1.8) {privilege boundary};

% ============================================================
% Column 2: Subagents
% ============================================================
% Shifted from x=4.3 to x=4.8 to create more horizontal breathing room
\node[subagent] (sa1) at (4.8, 0.9) {Experiment Runner};
\node[subagent] (sa2) at (4.8, 0.1) {Algorithm Designer};
\node[subagent] (sa3) at (4.8, -0.7) {Data Analyst};
\node[subagent] (sa4) at (4.8, -1.5) {Network Engineer};

% scientist <-> Subagents 
% FIX: Staggered label positions (0.25 and 0.75) so they completely dodge the boundary line
\draw[->, line width=1.2pt, cyan!80!blue] ([yshift=6pt]sup.east |- sa1) -- ([yshift=6pt]sa1.west) node[pos=0.23, above=0pt, lbl, fill=none] {\texttt{task()}};
\draw[<-, line width=1.2pt, magenta!80!red, densely dashed] ([yshift=-6pt]sup.east |- sa1) -- ([yshift=-6pt]sa1.west) node[pos=0.78, below=0pt, lbl, fill=none] {results};

\draw[->, line width=1.2pt, cyan!80!blue] (sup.east |- sa2) -- (sa2.west);
\draw[->, line width=1.2pt, cyan!80!blue] (sup.east |- sa3) -- (sa3.west);
\draw[->, line width=1.2pt, cyan!80!blue] (sup.east |- sa4) -- (sa4.west);

% ============================================================
% Column 3: Tool API
% ============================================================
% Shifted to x=8.0 to maintain spacing
\node[infra, minimum height=2.8cm] (tools) at (8.0, -0.3) {};
\node[font=\sffamily\small\bfseries, text=black!85, anchor=north] at (8.0, 0.9) {Tool API};
\node[font=\sffamily\scriptsize, text=black!70] at (8.0, 0.35) {90+ tools};
\node[font=\sffamily\scriptsize, text=black!70] at (8.0, 0.10) {15 groups};
\node[font=\sffamily\scriptsize, text=black!50] at (8.0, -0.5) {\textit{observe}};
\node[font=\sffamily\scriptsize, text=black!50] at (8.0, -0.75) {\textit{actuate}};
\node[font=\sffamily\scriptsize, text=black!50] at (8.0, -1.0) {\textit{stimulate}};

\draw[->, line width=1.2pt, cyan!80!blue] (sa1.east) -- (tools.west |- sa1);
\draw[->, line width=1.2pt, cyan!80!blue] (sa2.east) -- (tools.west |- sa2);
\draw[->, line width=1.2pt, cyan!80!blue] (sa3.east) -- (tools.west |- sa3);
\draw[->, line width=1.2pt, cyan!80!blue] (sa4.east) -- (tools.west |- sa4);

% ============================================================
% Column 4: MQTT Broker + Edge Devices
% ============================================================
% FIX: Forced both containers to minimum width=2.6cm for perfect alignment
\node[infra, minimum height=0.7cm, minimum width=2.6cm, font=\sffamily\small\bfseries, text=black!85] (mqtt) at (11.2, 0.5) {MQTT Broker};

\node[edgecontainer, minimum height=1.9cm, minimum width=2.6cm] (edge) at (11.2, -1.3) {};
\node[font=\sffamily\small\bfseries, text=black!85, anchor=north] at (11.2, -0.45) {Wi-Fi Devices};
% FIX: Inner nodes adjusted to match the new container width
\node[yshift=-5pt, draw=none, fill=white, rounded corners=2pt, font=\sffamily\scriptsize, text=black!70, minimum width=2.3cm, minimum height=0.35cm] at (11.2, -1.7) {Kernel Module};
\node[yshift=-5pt, draw=none, fill=white, rounded corners=2pt, font=\sffamily\scriptsize, text=black!70, minimum width=2.3cm, minimum height=0.35cm] at (11.2, -1.1) {Mgmt Daemon};

\draw[->, line width=1.2pt, cyan!80!blue] (tools.east |- mqtt) -- (mqtt.west);
\draw[<-, line width=1.2pt, magenta!80!red] (tools.east |- edge) -- (edge.west);

\draw[->, line width=1.2pt, cyan!80!blue] ([xshift=-15pt]mqtt.south) -- ([xshift=-15pt]edge.north) node[midway, left=3pt, lbl] {cmds};
\draw[<-, line width=1.2pt, magenta!80!red] ([xshift=15pt]mqtt.south) -- ([xshift=15pt]edge.north) node[midway, right=3pt, lbl] {telem};

% ============================================================
% Session Store
% ============================================================
% Aligned with Subagents at x=4.8
\node[store] (db) at (4.8, -3.0) {Session Store (SQLite)};

% FIX: Explicit down-then-right routing for findings
\draw[->, line width=1.2pt, magenta!80!red, rounded corners=4pt] ([xshift=15pt]sup.south) |- ([yshift=5pt]db.west) node[pos=0.65, above, lbl, fill=none] {findings};

% FIX: Explicit left-then-up routing from DB to scientist for query (no more weird L-shapes)
\draw[->, line width=1.2pt, cyan!80!blue, densely dashed, rounded corners=4pt] ([yshift=-6pt]db.west) -| ([xshift=-15pt]sup.south) node[pos=0.25, below, lbl] {\textit{query}};

% Explicit down-then-left routing for telemetry
\draw[->, line width=1.2pt, magenta!80!red, rounded corners=4pt] (tools.south) |- (db.east) node[pos=0.75, above, lbl] {telemetry};

\end{tikzpicture}

==> figures/system-topology.tex <==
\begin{tikzpicture}[
    >=stealth,
    font=\sffamily,
    % Apple Flat Design: Borderless, highly rounded corners, soft pastel fills
    box/.style={draw=none, rounded corners=8pt, fill=#1, text centered},
    server/.style={box=blue!10, minimum width=6.2cm, minimum height=1.8cm},
    broker/.style={box=orange!15, minimum width=4.4cm, minimum height=0.8cm},
    device/.style={box=teal!15, minimum width=2.0cm, minimum height=2.2cm},
    % Inner components: Pure white, beautifully rounded, borderless 
    innerbox/.style={draw=none, fill=white, rounded corners=4pt, font=\sffamily\scriptsize, minimum width=1.6cm, minimum height=0.45cm, text centered},
    serverinner/.style={innerbox, minimum width=2.6cm},
    % Labels: Bold, soft black text floating on pure white cutouts
    lbl/.style={font=\sffamily\scriptsize\bfseries, text=black!70, fill=white, inner sep=2pt},
]

% Agent Server
\node[server] (server) at (0, 0) {};
\node[font=\sffamily\small\bfseries, text=black!85, anchor=north] at ([yshift=-4pt]server.north) {Agent Server};
\node[serverinner, text=black!75] (llm) at (-1.4, -0.4) {LLM Orchestrator};
\node[serverinner, text=black!75] (store) at (1.4, -0.4) {Session Store};

% MQTT Broker
\node[broker, font=\sffamily\small\bfseries, text=black!85] (broker) at (0, -1.9) {MQTT Broker};

% Ellipsis left
\node[font=\large, text=black!20] at (-4.0, -4.2) {$\cdots$};

% WiFi Devices
\node[device] (r1) at (-2.5, -4.2) {};
\node[font=\sffamily\scriptsize\bfseries, text=black!85, anchor=north] at ([yshift=-4pt]r1.north) {Wi-Fi Device};
\node[innerbox, text=black!75] (k1) at (-2.5, -4.0) {Kernel Module};
\node[innerbox, text=black!75] (d1) at (-2.5, -4.6) {Mgmt Daemon};

\node[device] (r2) at (0, -4.2) {};
\node[font=\sffamily\scriptsize\bfseries, text=black!85, anchor=north] at ([yshift=-4pt]r2.north) {Wi-Fi Device};
\node[innerbox, text=black!75] (k2) at (0, -4.0) {Kernel Module};
\node[innerbox, text=black!75] (d2) at (0, -4.6) {Mgmt Daemon};

\node[device] (r3) at (2.5, -4.2) {};
\node[font=\sffamily\scriptsize\bfseries, text=black!85, anchor=north] at ([yshift=-4pt]r3.north) {Wi-Fi Device};
\node[innerbox, text=black!75] (k3) at (2.5, -4.0) {Kernel Module};
\node[innerbox, text=black!75] (d3) at (2.5, -4.6) {Mgmt Daemon};

% Ellipsis right
\node[font=\large, text=black!20] at (4.0, -4.2) {$\cdots$};

% Arrows: server <-> broker (Vibrant flat colors with slightly thicker lines)
\draw[->, line width=1.2pt, cyan!80!blue] (-0.5, -0.9) -- (-0.5, -1.5)
    node[midway, left, lbl] {eBPF ELF, cmds};
\draw[->, line width=1.2pt, magenta!80!red] (0.5, -1.5) -- (0.5, -0.9)
    node[midway, right, lbl] {telemetry, stats};

% Arrows: broker <-> devices
\draw[->, line width=1.2pt, cyan!80!blue] (-1.1, -2.3) -- (-2.1, -3.1);
\draw[->, line width=1.2pt, magenta!80!red] (-1.8, -3.1) -- (-0.8, -2.3);

\draw[->, line width=1.2pt, cyan!80!blue] (-0.15, -2.3) -- (-0.15, -3.1);
\draw[->, line width=1.2pt, magenta!80!red] (0.15, -3.1) -- (0.15, -2.3);

\draw[->, line width=1.2pt, cyan!80!blue] (1.1, -2.3) -- (2.1, -3.1);
\draw[->, line width=1.2pt, magenta!80!red] (1.8, -3.1) -- (0.8, -2.3);

\end{tikzpicture}
